Active Visuo-Tactile Point Cloud Registration for Accurate Pose Estimation of Objects in an Unknown Workspace

This paper proposes a novel active visuo-tactile based methodology wherein the accurate estimation of the time-invariant SE(3) pose of objects is considered for autonomous robotic manipulators. The robot equipped with tactile sensors on the gripper is guided by a vision estimate to actively explore and localize the objects in the unknown workspace. The robot is capable of reasoning over multiple potential actions, and execute the action to maximize information gain to update the current belief of the object. We formulate the pose estimation process as a linear translation invariant quaternion filter (TIQF) by decoupling the estimation of translation and rotation and formulating the update and measurement model in linear form. We perform pose estimation sequentially on acquired measurements using very sparse point cloud as acquiring each measurement using tactile sensing is time consuming. Furthermore, our proposed method is computationally efficient to perform an exhaustive uncertainty-based active touch selection strategy in real-time without the need for trading information gain with execution time. We evaluated the performance of our approach extensively in simulation and by a robotic system.

==> figures/legacy.tex <==

% ------------------------------------------------------------------------------------------
% Large plot with overall mean left and smaller means on the right
% ------------------------------------------------------------------------------------------ 
\newcommand\height{8cm}
\newcommand\width{\textwidth}
\begin{figure*}[h!]
    \centering
    \begin{tikzpicture}
    \begin{axis}[width=0.5*\width,height=\height, ylabel={RMSE Rotation}, xlabel={\# points}, ylabel shift = -10pt, xlabel shift = -5pt]
    \pgfplotstableread[col sep=semicolon]{data/rotation_random.csv}\randomrot;
    \addplot [color=green] table [x=x, y=mean, col sep=semicolon, row sep=newline, /pgf/number format/read comma as period]{\randomrot};
    \addplot [name path=r_down, color=green!50, fill opacity=0.5, forget plot] table [x=x, y=lmean, col sep=semicolon, row sep=newline, /pgf/number format/read comma as period]{\randomrot};
    \addplot [name path=r_top, color=green!50, fill opacity=0.5, forget plot] table [x=x, y=umean, col sep=semicolon, row sep=newline, /pgf/number format/read comma as period]{\randomrot};
    \addplot[green!50,fill opacity=0.5, forget plot] fill between[of=r_top and r_down];
    
    \pgfplotstableread[col sep=semicolon]{data/rotation_active.csv}\activerot;
    \addplot [color=red] table [x=x, y=mean, col sep=semicolon, row sep=newline, /pgf/number format/read comma as period]{\activerot};
    \addplot [name path=a_down, color=red!50, fill opacity=0.5, forget plot] table [x=x, y=lmean, col sep=semicolon, row sep=newline, /pgf/number format/read comma as period]{\activerot};
    \addplot [name path=a_top, color=red!50, fill opacity=0.5, forget plot] table [x=x, y=umean, col sep=semicolon, row sep=newline, /pgf/number format/read comma as period]{\activerot};
    \addplot[red!50,fill opacity=0.5, forget plot] fill between[of=a_top and a_down];
    \legend{Random, Active}
    % \addplot table [x=x, y=Active, col sep=semicolon, row sep=newline, /pgf/number format/read comma as period]{\mydata};
    % \legend{$Random$,$Active$}
    \end{axis}
    \end{tikzpicture}
    \begin{tikzpicture}
    \begin{groupplot}[group style={group size= 3 by 2, 
        x descriptions at=edge bottom, 
        y descriptions at=edge left, 
        ylabels at=edge left, 
        xlabels at=edge bottom,
        horizontal sep=0.1cm,
        vertical sep=0.1cm},
        ylabel shift = -10pt,
        xlabel shift = -5pt,
        height=0.39*\height,
        scale only axis,
        width=2cm,
        ylabel={RMSE Rotation},
        xlabel={\# points}]

        %horizontal sep=1mm,
        %vertical sep=1mm},
        % Plot bunny
        \nextgroupplot[title style={below right,at={(0,1)},draw=black,fill=white}]
            % Plot Random 
            % Plot Active
            \addplot[blue]{x};
            
        % Plot Buddha 
        \nextgroupplot
            % Plot Random 
            % Plot Active        
            \addplot[blue]{x};
            
        % Plot Dragon
        \nextgroupplot
            % Plot Random 
            % Plot Active
            \addplot[blue]{x};
            
        % Plot Armadillo
        \nextgroupplot
            % Plot Random 
            % Plot Active
            \addplot[blue]{x};
            
        % Plot Lucy
        \nextgroupplot
            % Plot Random 
            % Plot Active
            \addplot[blue]{x};
            
        % Plot Asian Dragon
        \nextgroupplot
            % Plot Random 
            % Plot Active    
            \addplot[blue]{x};
            
    \end{groupplot}
    \end{tikzpicture}
    
    \begin{subfigure}[b]{0.45\textwidth}
         \centering
             \begin{tikzpicture}
            \begin{axis}[width=0.5*\width,height=\height, ylabel={RMSE Rotation}, xlabel={\# points}, ylabel shift = -10pt, xlabel shift = -5pt]
            \pgfplotstableread[col sep=semicolon]{data/rotation_random.csv}\randomrot;
            \addplot [color=green] table [x=x, y=mean, col sep=semicolon, row sep=newline, /pgf/number format/read comma as period]{\randomrot};
            \addplot [name path=r_down, color=green!50, fill opacity=0.5, forget plot] table [x=x, y=lmean, col sep=semicolon, row sep=newline, /pgf/number format/read comma as period]{\randomrot};
            \addplot [name path=r_top, color=green!50, fill opacity=0.5, forget plot] table [x=x, y=umean, col sep=semicolon, row sep=newline, /pgf/number format/read comma as period]{\randomrot};
            \addplot[green!50,fill opacity=0.5, forget plot] fill between[of=r_top and r_down];
            
            \pgfplotstableread[col sep=semicolon]{data/rotation_active.csv}\activerot;
            \addplot [color=red] table [x=x, y=mean, col sep=semicolon, row sep=newline, /pgf/number format/read comma as period]{\activerot};
            \addplot [name path=a_down, color=red!50, fill opacity=0.5, forget plot] table [x=x, y=lmean, col sep=semicolon, row sep=newline, /pgf/number format/read comma as period]{\activerot};
            \addplot [name path=a_top, color=red!50, fill opacity=0.5, forget plot] table [x=x, y=umean, col sep=semicolon, row sep=newline, /pgf/number format/read comma as period]{\activerot};
            \addplot[red!50,fill opacity=0.5, forget plot] fill between[of=a_top and a_down];
            \legend{Random, Active}
            % \addplot table [x=x, y=Active, col sep=semicolon, row sep=newline, /pgf/number format/read comma as period]{\mydata};
            % \legend{$Random$,$Active$}
            \end{axis}
            \end{tikzpicture}
         \label{fig:y equals x}
     \end{subfigure}
     \hfill
     \begin{subfigure}[b]{0.45\textwidth}
         \centering
         \begin{tikzpicture}
            \begin{groupplot}[group style={group size= 3 by 2, 
                x descriptions at=edge bottom, 
                y descriptions at=edge left, 
                ylabels at=edge left, 
                xlabels at=edge bottom,
                horizontal sep=0.1cm,
                vertical sep=0.1cm},
                ylabel shift = -10pt,
                xlabel shift = -5pt,
                height=0.39*\height,
                scale only axis,
                width=2cm,
                ylabel={RMSE Rotation},
                xlabel={\# points}]
        
                %horizontal sep=1mm,
                %vertical sep=1mm},
                % Plot bunny
                \nextgroupplot[title style={below right,at={(0,1)},draw=black,fill=white}]
                    % Plot Random 
                    % Plot Active
                    \addplot[blue]{x};
                    
                % Plot Buddha 
                \nextgroupplot
                    % Plot Random 
                    % Plot Active        
                    \addplot[blue]{x};
                    
                % Plot Dragon
                \nextgroupplot
                    % Plot Random 
                    % Plot Active
                    \addplot[blue]{x};
                    
                % Plot Armadillo
                \nextgroupplot
                    % Plot Random 
                    % Plot Active
                    \addplot[blue]{x};
                    
                % Plot Lucy
                \nextgroupplot
                    % Plot Random 
                    % Plot Active
                    \addplot[blue]{x};
                    
                % Plot Asian Dragon
                \nextgroupplot
                    % Plot Random 
                    % Plot Active    
                    \addplot[blue]{x};
                    
            \end{groupplot}
            \end{tikzpicture}
         \label{fig:three sin x}
     \end{subfigure}
     
     
    \caption{Caption}
    \label{fig:my_label}
\end{figure*}
% ------------------------------------------------------------------------------------------ 

==> figures/real_sim_random_v_active.tex <==

%\pgfplotsset{every axis title/.append style={at={(0.1,0.8)}}}
\begin{figure}[t!]
    \centering
    \begin{subfigure}[b]{\columnwidth}
         \centering
             \begin{tikzpicture}
                \begin{groupplot}[group style={group size= 1 by 2, 
                x descriptions at=edge bottom, 
%                y descriptions at=edge left, 
                ylabels at=edge left, 
                xlabels at=edge bottom,
                horizontal sep=0.3cm,
                vertical sep=0.1cm
                },
                xmajorgrids=true,
                ymajorgrids=true,
                grid style={line width=.1pt, draw=gray!10},major grid style={line width=.2pt,draw=gray!50},
                xtick pos=bottom,
                ytick pos=left,
                xmin=3,
                xmax=20,
                ylabel shift = -5pt,
                xlabel shift = -5pt,
                height=0.25*\height,
                scale only axis,
                width=5cm,
                %ylabel={RMSE Rotation},
                xlabel={\# touches},
                tick label style={font=\scriptsize},
                title style={yshift=-1.3ex, font=\scriptsize},
                legend style={nodes={scale=0.4, transform shape}},
                y label style={at={(0,0.5)}, font=\scriptsize, yshift=+2.0ex},
                label style={font=\scriptsize}
                ]
            
            % ================================LOADING=========================================
            %-- Load rotation
            %Random
            \pgfplotstableread[col sep=semicolon]{data/real_random_v_active/overall_rotation_random.csv}\realoverallrandomrotation;
            %Active
            \pgfplotstableread[col sep=semicolon]{data/real_random_v_active/overall_rotation_active.csv}\realoverallactiverotation;
            
            %-- Load translation
            %Random
            \pgfplotstableread[col sep=semicolon]{data/real_random_v_active/overall_translation_random.csv}\realoverallrandomtranslation;
            %Active
            \pgfplotstableread[col sep=semicolon]{data/real_random_v_active/overall_translation_active.csv}\realoverallactivetranslation;
            
            
            \nextgroupplot[ylabel=\tiny{RMSE Rot. $[deg]$}, title=Average, title style={text depth = 0pt}]
                \addplot [color=orange, line width=1.5pt, mark=none, dotted] table [x=x, y=mean, col sep=semicolon, row sep=newline, /pgf/number format/read comma as period]{\realoverallrandomrotation};
                \addplot [name path=r_down, color=orange!50, draw opacity=0.5, forget plot] table [x=x, y=lmean, col sep=semicolon, row sep=newline, /pgf/number format/read comma as period]{\realoverallrandomrotation};
                \addplot [name path=r_top, color=orange!50, draw opacity=0.5, forget plot] table [x=x, y=umean, col sep=semicolon, row sep=newline, /pgf/number format/read comma as period]{\realoverallrandomrotation};
                \addplot[orange!50,fill opacity=0.5, forget plot] fill between[of=r_top and r_down];
                
                \addplot [color=blue, line width=1.5pt, mark=none] table [x=x, y=mean, col sep=semicolon, row sep=newline, /pgf/number format/read comma as period]{\realoverallactiverotation};
                \addplot [name path=a_down, color=blue!50, draw opacity=0.5, forget plot] table [x=x, y=lmean, col sep=semicolon, row sep=newline, /pgf/number format/read comma as period]{\realoverallactiverotation};
                \addplot [name path=a_top, color=blue!50, draw opacity=0.5, forget plot] table [x=x, y=umean, col sep=semicolon, row sep=newline, /pgf/number format/read comma as period]{\realoverallactiverotation};
                \addplot[blue!50,fill opacity=0.5, forget plot] fill between[of=a_top and a_down];
                
                \draw[black, thin, densely dotted] (axis cs:\pgfkeysvalueof{/pgfplots/xmin},0) -- (axis cs:\pgfkeysvalueof{/pgfplots/xmax},0);
                \legend{Random, Active}
                % \addplot table [x=x, y=Active, col sep=semicolon, row sep=newline, /pgf/number format/read comma as period]{\mydata};
                % \legend{$Random$,$Active$}
                
            \nextgroupplot[ylabel=\tiny{RMSE Trans. $[cm]$}]
                \addplot [color=orange, line width=1.5pt, mark=none, dotted] table [x=x, y=mean, col sep=semicolon, row sep=newline, /pgf/number format/read comma as period]{\realoverallrandomtranslation};
                \addplot [name path=r_down, color=orange!50, draw opacity=0.5, forget plot] table [x=x, y=lmean, col sep=semicolon, row sep=newline, /pgf/number format/read comma as period]{\realoverallrandomtranslation};
                \addplot [name path=r_top, color=orange!50, draw opacity=0.5, forget plot] table [x=x, y=umean, col sep=semicolon, row sep=newline, /pgf/number format/read comma as period]{\realoverallrandomtranslation};
                \addplot[orange!50,fill opacity=0.5, forget plot] fill between[of=r_top and r_down];
                
                \addplot [color=blue, line width=1.5pt] table [x=x, y=mean, col sep=semicolon, row sep=newline, /pgf/number format/read comma as period]{\realoverallactivetranslation};
                \addplot [name path=a_down, color=blue!50, draw opacity=0.5, forget plot] table [x=x, y=lmean, col sep=semicolon, row sep=newline, /pgf/number format/read comma as period]{\realoverallactivetranslation};
                \addplot [name path=a_top, color=blue!50, draw opacity=0.5, forget plot] table [x=x, y=umean, col sep=semicolon, row sep=newline, /pgf/number format/read comma as period]{\realoverallactivetranslation};
                \addplot[blue!50,fill opacity=0.5, forget plot] fill between[of=a_top and a_down];
                
                \draw[black, thin, densely dotted] (axis cs:\pgfkeysvalueof{/pgfplots/xmin},0) -- (axis cs:\pgfkeysvalueof{/pgfplots/xmax},0);
                \legend{Random, Active}
                % \addplot table [x=x, y=Active, col sep=semicolon, row sep=newline, /pgf/number format/read comma as period]{\mydata};
                % \legend{$Random$,$Active$}
            \end{groupplot}
            \end{tikzpicture}

     \end{subfigure}
     \hfill
     \begin{subfigure}[b]{\columnwidth}
         \centering
         \begin{tikzpicture}
            \begin{groupplot}[group style={group size= 5 by 2,
                x descriptions at=edge bottom, 
%                y descriptions at=edge left, 
                ylabels at=edge left, 
                xlabels at=edge bottom,
                horizontal sep=0.3cm,
                vertical sep=0.1cm
                },
                xmajorgrids=true,
                ymajorgrids=true,
                grid style={line width=.1pt, draw=gray!10},major grid style={line width=.2pt,draw=gray!50},
                xtick pos=bottom,
                ytick pos=left,
                xmin=2,
                xmax=20,
                ylabel shift = -5pt,
                xlabel shift = -5pt,
                height=0.15*\height,
                scale only axis,
                width=1.3cm,
                %ylabel={RMSE Rotation},
                xlabel={\# touches},
                tick label style={font=\tiny},
                title style={yshift=-1.3ex, font=\tiny},
                label style={font=\tiny}
                ]
                
                % ================================LOADING=========================================
                %-- Loading Cleaner
                % Rotation
                \pgfplotstableread[col sep=semicolon]{data/real_random_v_active/cleaner_random_rotation.csv}\realcleanerrandomrotation;
                \pgfplotstableread[col sep=semicolon]{data/real_random_v_active/cleaner_active_rotation.csv}\realcleaneractiverotation;
                % Translation
                \pgfplotstableread[col sep=semicolon]{data/real_random_v_active/cleaner_random_translation.csv}\realcleanerrandomtranslation;
                \pgfplotstableread[col sep=semicolon]{data/real_random_v_active/cleaner_active_translation.csv}\realcleaneractivetranslation;
                
                
                %-- Loading Olive Oil
                %Rotation
                \pgfplotstableread[col sep=semicolon]{data/real_random_v_active/oliveoil_random_rotation.csv}\realoliveoilrandomrotation;
                \pgfplotstableread[col sep=semicolon]{data/real_random_v_active/oliveoil_active_rotation.csv}\realoliveoilactiverotation;
                %Translation
                \pgfplotstableread[col sep=semicolon]{data/real_random_v_active/oliveoil_random_translation.csv}\realoliveoilrandomtranslation;
                \pgfplotstableread[col sep=semicolon]{data/real_random_v_active/oliveoil_active_translation.csv}\realoliveoilactivetranslation;
                
                
                %-- Loading shampoo
                %Rotation
                \pgfplotstableread[col sep=semicolon]{data/real_random_v_active/shampoo_random_rotation.csv}\realshampoorandomrotation;
                \pgfplotstableread[col sep=semicolon]{data/real_random_v_active/shampoo_active_rotation.csv}\realshampooactiverotation;
                %Translation
                \pgfplotstableread[col sep=semicolon]{data/real_random_v_active/shampoo_random_translation.csv}\realshampoorandomtranslation;
                \pgfplotstableread[col sep=semicolon]{data/real_random_v_active/shampoo_active_translation.csv}\realshampooactivetranslation;
                
                
                %-- Loading spray
                %Rotation
                \pgfplotstableread[col sep=semicolon]{data/real_random_v_active/spray_random_rotation.csv}\realsprayrandomrotation;
                \pgfplotstableread[col sep=semicolon]{data/real_random_v_active/spray_active_rotation.csv}\realsprayactiverotation;        
                %Translation
                \pgfplotstableread[col sep=semicolon]{data/real_random_v_active/spray_random_translation.csv}\realsprayrandomtranslation;
                \pgfplotstableread[col sep=semicolon]{data/real_random_v_active/spray_active_translation.csv}\realsprayactivetranslation;
                
                
                %-- Loading sugar
                %Rotation
                \pgfplotstableread[col sep=semicolon]{data/real_random_v_active/sugar_random_rotation.csv}\realsugarrandomrotation;
                \pgfplotstableread[col sep=semicolon]{data/real_random_v_active/sugar_active_rotation.csv}\realsugaractiverotation;
                %Translation
                \pgfplotstableread[col sep=semicolon]{data/real_random_v_active/sugar_random_translation.csv}\realsugarrandomtranslation;
                \pgfplotstableread[col sep=semicolon]{data/real_random_v_active/sugar_active_translation.csv}\realsugaractivetranslation;
                
                
                %horizontal sep=1mm,
                %vertical sep=1mm},
                % =========================================================================
                
                
                % =====================================Rotation=====================================
                % Plot Cleaner
                \nextgroupplot[ylabel=\tiny{rmse (${}^o$)}, y label style={at={(0,0.5)}, font=\tiny, yshift=+1.5ex}, title=Cleaner, title style={text depth = 0pt}]
                    %\node [draw=black] at (rel axis cs:0.8, 0.85){\includegraphics[width=0.8cm, height=0.8cm]{figures/bunny_crop.png}};
                    %\node [draw=black] at (rel axis cs:0.79, 0.81){\includegraphics[width=0.8cm, height=1cm]{figures/bunny_crop.png}};
                    % Plot Random
                    \addplot [color=orange, line width=1.5pt, mark=none, dotted] table [x=x, y=mean, col sep=semicolon, row sep=newline, /pgf/number format/read comma as period]{\realcleanerrandomrotation};
                    % Plot Active
                    \addplot [color=blue, line width=1.5pt] table [x=x, y=mean, col sep=semicolon, row sep=newline, /pgf/number format/read comma as period]{\realcleaneractiverotation};
                    
                    % Plot zero line
                    \draw[black, thin, densely dotted] (axis cs:\pgfkeysvalueof{/pgfplots/xmin},0) -- (axis cs:\pgfkeysvalueof{/pgfplots/xmax},0);
                    
                    %\node[anchor=north west, draw=black,fill=white] at (rel axis cs:0.02,0.98) {\footnotesize Bunny};
                    
                % Plot Olive Oil
                \nextgroupplot[title=Olive Oil, title style={text depth = 0pt}]
                    % Plot Random 
                    %\node [draw=black] at (rel axis cs:0.79, 0.81){\includegraphics[width=0.8cm, height=1cm]{figures/buddah_crop.png}};
                    \addplot [color=orange, line width=1.5pt, mark=none, dotted] table [x=x, y=mean, col sep=semicolon, row sep=newline, /pgf/number format/read comma as period]{\realoliveoilrandomrotation};
                    % Plot Active
                    \addplot [color=blue, line width=1.5pt] table [x=x, y=mean, col sep=semicolon, row sep=newline, /pgf/number format/read comma as period]{\realoliveoilactiverotation};
                    % Plot zero line
                    \draw[black, thin, densely dotted] (axis cs:\pgfkeysvalueof{/pgfplots/xmin},0) -- (axis cs:\pgfkeysvalueof{/pgfplots/xmax},0);
                    
                    %\node[anchor=north west, draw=black,fill=white] at (rel axis cs:0.02,0.98) {\footnotesize Buddha};
                    
                % Plot Shampoo
                \nextgroupplot[title=Shampoo, title style={text depth = 0pt}]
                    %\node [draw=black] at (rel axis cs:0.78, 0.85){\includegraphics[width=1cm, height=0.8cm]{figures/dragon_crop.png}};
                    %\node [draw=black] at (rel axis cs:0.79, 0.81){\includegraphics[width=0.8cm, height=1cm]{figures/dragon_crop.png}};
                    % Plot Random 
                    \addplot [color=orange, line width=1.5pt, mark=none, dotted] table [x=x, y=mean, col sep=semicolon, row sep=newline, /pgf/number format/read comma as period]{\realshampoorandomrotation};
                    % Plot Active
                    \addplot [color=blue, line width=1.5pt] table [x=x, y=mean, col sep=semicolon, row sep=newline, /pgf/number format/read comma as period]{\realshampooactiverotation};
                    % Plot zero line
                    \draw[black, thin, densely dotted] (axis cs:\pgfkeysvalueof{/pgfplots/xmin},0) -- (axis cs:\pgfkeysvalueof{/pgfplots/xmax},0);
                    %\node[anchor=north west, draw=black,fill=white] at (rel axis cs:0.02,0.98) {\footnotesize Dragon};
                    
                % Plot Spray
                \nextgroupplot[title=Spray, title style={text depth = 0pt}]
                    %\node [draw=black] at (rel axis cs:0.79, 0.81){\includegraphics[width=0.8cm, height=1cm]{figures/armadillo_crop.png}};
                    % Plot Random 
                    \addplot [color=orange, line width=1.5pt, mark=none, dotted] table [x=x, y=mean, col sep=semicolon, row sep=newline, /pgf/number format/read comma as period]{\realsprayrandomrotation};
                    % Plot Active
                    \addplot [color=blue, line width=1.5pt] table [x=x, y=mean, col sep=semicolon, row sep=newline, /pgf/number format/read comma as period]{\realsprayactiverotation};
                    % Plot zero line
                    \draw[black, thin, densely dotted] (axis cs:\pgfkeysvalueof{/pgfplots/xmin},0) -- (axis cs:\pgfkeysvalueof{/pgfplots/xmax},0);
                    
                    %\node[anchor=north west, draw=black,fill=white] at (rel axis cs:0.02,0.98) {\footnotesize Armadillo};
                    
                % Plot Sugar
                \nextgroupplot[title=Sugar, title style={text depth = 0pt}]
                    %\node [draw=black] at (rel axis cs:0.79, 0.81){\includegraphics[width=0.8cm, height=1cm]{figures/lucy_crop.png}};
                    % Plot Random 
                    \addplot [color=orange, line width=1.5pt, mark=none, dotted] table [x=x, y=mean, col sep=semicolon, row sep=newline, /pgf/number format/read comma as period]{\realsugarrandomrotation};
                    % Plot Active
                    \addplot [color=blue, line width=1.5pt] table [x=x, y=mean, col sep=semicolon, row sep=newline, /pgf/number format/read comma as period]{\realsugaractiverotation};
                    %\node[anchor=north west, draw=black,fill=white] at (rel axis cs:0.02,0.98) {\footnotesize Lucy};
                    
            
            % =====================================Translation=====================================
                % Plot Cleaner
                \nextgroupplot[ylabel=\tiny{rmse (cm)}]
                    %\node [draw=black] at (rel axis cs:0.8, 0.85){\includegraphics[width=0.8cm, height=0.8cm]{figures/bunny_crop.png}};
                    %\node [draw=black] at (rel axis cs:0.79, 0.81){\includegraphics[width=0.8cm, height=1cm]{figures/bunny_crop.png}};
                    % Plot Random
                    \addplot [color=orange, line width=1.5pt, mark=none, dotted] table [x=x, y=mean, col sep=semicolon, row sep=newline, /pgf/number format/read comma as period]{\realcleanerrandomtranslation};
                    % Plot Active
                    \addplot [color=blue, line width=1.5pt] table [x=x, y=mean, col sep=semicolon, row sep=newline, /pgf/number format/read comma as period]{\realcleaneractivetranslation};
                    
                    % Plot zero line
                    \draw[black, thin, densely dotted] (axis cs:\pgfkeysvalueof{/pgfplots/xmin},0) -- (axis cs:\pgfkeysvalueof{/pgfplots/xmax},0);
                    
                    %\node[anchor=north west, draw=black,fill=white] at (rel axis cs:0.02,0.98) {\footnotesize Bunny};
                    
                % Plot Olive Oil 
                \nextgroupplot
                    % Plot Random 
                    %\node [draw=black] at (rel axis cs:0.79, 0.81){\includegraphics[width=0.8cm, height=1cm]{figures/buddah_crop.png}};
                    \addplot [color=orange, line width=1.5pt, mark=none, dotted] table [x=x, y=mean, col sep=semicolon, row sep=newline, /pgf/number format/read comma as period]{\realoliveoilrandomtranslation};
                    % Plot Active
                    \addplot [color=blue, line width=1.5pt] table [x=x, y=mean, col sep=semicolon, row sep=newline, /pgf/number format/read comma as period]{\realoliveoilactivetranslation};
                    % Plot zero line
                    \draw[black, thin, densely dotted] (axis cs:\pgfkeysvalueof{/pgfplots/xmin},0) -- (axis cs:\pgfkeysvalueof{/pgfplots/xmax},0);
                    
                    %\node[anchor=north west, draw=black,fill=white] at (rel axis cs:0.02,0.98) {\footnotesize Buddha};
                    
                % Plot Shampoo
                \nextgroupplot
                    %\node [draw=black] at (rel axis cs:0.78, 0.85){\includegraphics[width=1cm, height=0.8cm]{figures/dragon_crop.png}};
                    %\node [draw=black] at (rel axis cs:0.79, 0.81){\includegraphics[width=0.8cm, height=1cm]{figures/dragon_crop.png}};
                    % Plot Random 
                    \addplot [color=orange, line width=1.5pt, mark=none, dotted] table [x=x, y=mean, col sep=semicolon, row sep=newline, /pgf/number format/read comma as period]{\realshampoorandomtranslation};
                    % Plot Active
                    \addplot [color=blue, line width=1.5pt] table [x=x, y=mean, col sep=semicolon, row sep=newline, /pgf/number format/read comma as period]{\realshampooactivetranslation};
                    % Plot zero line
                    \draw[black, thin, densely dotted] (axis cs:\pgfkeysvalueof{/pgfplots/xmin},0) -- (axis cs:\pgfkeysvalueof{/pgfplots/xmax},0);
                    %\node[anchor=north west, draw=black,fill=white] at (rel axis cs:0.02,0.98) {\footnotesize Dragon};
                    
                % Plot Spray
                \nextgroupplot
                    %\node [draw=black] at (rel axis cs:0.79, 0.81){\includegraphics[width=0.8cm, height=1cm]{figures/armadillo_crop.png}};
                    % Plot Random 
                    \addplot [color=orange, line width=1.5pt, mark=none, dotted] table [x=x, y=mean, col sep=semicolon, row sep=newline, /pgf/number format/read comma as period]{\realsprayrandomtranslation};
                    % Plot Active
                    \addplot [color=blue, line width=1.5pt] table [x=x, y=mean, col sep=semicolon, row sep=newline, /pgf/number format/read comma as period]{\realsprayactivetranslation};
                    % Plot zero line
                    \draw[black, thin, densely dotted] (axis cs:\pgfkeysvalueof{/pgfplots/xmin},0) -- (axis cs:\pgfkeysvalueof{/pgfplots/xmax},0);
                    
                    %\node[anchor=north west, draw=black,fill=white] at (rel axis cs:0.02,0.98) {\footnotesize Armadillo};
                    
                % Plot Sugar
                \nextgroupplot
                    %\node [draw=black] at (rel axis cs:0.79, 0.81){\includegraphics[width=0.8cm, height=1cm]{figures/lucy_crop.png}};
                    % Plot Random 
                    \addplot [color=orange, line width=1.5pt, mark=none, dotted] table [x=x, y=mean, col sep=semicolon, row sep=newline, /pgf/number format/read comma as period]{\realsugarrandomtranslation};
                    % Plot Active
                    \addplot [color=blue, line width=1.5pt] table [x=x, y=mean, col sep=semicolon, row sep=newline, /pgf/number format/read comma as period]{\realsugaractivetranslation};
                    %\node[anchor=north west, draw=black,fill=white] at (rel axis cs:0.02,0.98) {\footnotesize Lucy};
                    
            \end{groupplot}
            \end{tikzpicture}

     \end{subfigure}
     
    \caption{Robot experiments on five selected daily objects}
    \label{fig:real_random_active}
\end{figure}
%% mka efigure smal;ler

==> figures/sim_random_v_active.tex <==
\newcommand\height{7cm}
\newcommand\width{\columnwidth}
%\pgfplotsset{every axis title/.append style={at={(0.1,0.8)}}}
\begin{figure}[t]
    \centering
    \begin{subfigure}[b]{\columnwidth}
         \centering
             \begin{tikzpicture}
                \begin{groupplot}[group style={group size= 1 by 2, 
                x descriptions at=edge bottom, 
%                y descriptions at=edge left, 
                ylabels at=edge left, 
                xlabels at=edge bottom,
                horizontal sep=0.3cm,
                vertical sep=0.1cm
                },
                xmajorgrids=true,
                ymajorgrids=true,
                grid style={line width=.1pt, draw=gray!10},major grid style={line width=.2pt,draw=gray!50},
                xtick pos=bottom,
                ytick pos=left,
                xmin=3,
                xmax=20,
                ylabel shift = -5pt,
                xlabel shift = -5pt,
                height=0.25*\height,
                scale only axis,
                width=5cm,
                %ylabel={RMSE Rotation},
                xlabel={\# points},
                tick label style={font=\scriptsize},
                title style={yshift=-1.3ex, font=\scriptsize},
                legend style={nodes={scale=0.4, transform shape}},
                y label style={at={(0,0.5)}, font=\scriptsize, yshift=+2.0ex},
                label style={font=\scriptsize}
                ]
            
            % ================================LOADING=========================================
            %-- Load rotation
            %Random
            \pgfplotstableread[col sep=semicolon]{data/sim_random_v_active/overall_rotation_random.csv}\simoverallrandnomrot;
            %Active
            \pgfplotstableread[col sep=semicolon]{data/sim_random_v_active/overall_rotation_active.csv}\simoverallactiverot;
            
            %-- Load translation
            %Random
            \pgfplotstableread[col sep=semicolon]{data/sim_random_v_active/overall_translation_random.csv}\simoverallrandomtrans;
            %Active
            \pgfplotstableread[col sep=semicolon]{data/sim_random_v_active/overall_translation_active.csv}\simoverallactivetrans;
            
            
            \nextgroupplot[ylabel=\tiny{RMSE Rot. $[deg]$}, title=Average, title style={text depth = 0pt}]
                \addplot [color=green!60!black, line width=1.5pt, mark=none, dotted] table [x=x, y=mean, col sep=semicolon, row sep=newline, /pgf/number format/read comma as period]{\simoverallrandnomrot};
                \addplot [name path=r_down, color=green!60!black!50, draw opacity=0.5, forget plot] table [x=x, y=lmean, col sep=semicolon, row sep=newline, /pgf/number format/read comma as period]{\simoverallrandnomrot};
                \addplot [name path=r_top, color=green!60!black!50, draw opacity=0.5, forget plot] table [x=x, y=umean, col sep=semicolon, row sep=newline, /pgf/number format/read comma as period]{\simoverallrandnomrot};
                \addplot[green!60!black!50,fill opacity=0.5, forget plot] fill between[of=r_top and r_down];
                
                \addplot [color=red, line width=1.5pt] table [x=x, y=mean, col sep=semicolon, row sep=newline, /pgf/number format/read comma as period]{\simoverallactiverot};
                \addplot [name path=a_down, color=red!50, draw opacity=0.5, forget plot] table [x=x, y=lmean, col sep=semicolon, row sep=newline, /pgf/number format/read comma as period]{\simoverallactiverot};
                \addplot [name path=a_top, color=red!50, draw opacity=0.5, forget plot] table [x=x, y=umean, col sep=semicolon, row sep=newline, /pgf/number format/read comma as period]{\simoverallactiverot};
                \addplot[red!50,fill opacity=0.5, forget plot] fill between[of=a_top and a_down];
                
                \draw[black, thin, densely dotted] (axis cs:\pgfkeysvalueof{/pgfplots/xmin},0) -- (axis cs:\pgfkeysvalueof{/pgfplots/xmax},0);
                \legend{Random, Active}
                % \addplot table [x=x, y=Active, col sep=semicolon, row sep=newline, /pgf/number format/read comma as period]{\mydata};
                % \legend{$Random$,$Active$}
                
            \nextgroupplot[ylabel=\tiny{RMSE Trans. $[cm]$}]
                \addplot [color=green!60!black!60!black, line width=1.5pt, , mark=none, dotted] table [x=x, y=mean, col sep=semicolon, row sep=newline, /pgf/number format/read comma as period]{\simoverallrandomtrans};
                \addplot [name path=r_down, color=green!60!black!60!black!50, draw opacity=0.5, forget plot] table [x=x, y=lmean, col sep=semicolon, row sep=newline, /pgf/number format/read comma as period]{\simoverallrandomtrans};
                \addplot [name path=r_top, color=green!60!black!60!black!50, draw opacity=0.5, forget plot] table [x=x, y=umean, col sep=semicolon, row sep=newline, /pgf/number format/read comma as period]{\simoverallrandomtrans};
                \addplot[green!60!black!60!black!50,fill opacity=0.5, forget plot] fill between[of=r_top and r_down];
                
                \addplot [color=red, line width=1.5pt] table [x=x, y=mean, col sep=semicolon, row sep=newline, /pgf/number format/read comma as period]{\simoverallactivetrans};
                \addplot [name path=a_down, color=red!50, draw opacity=0.5, forget plot] table [x=x, y=lmean, col sep=semicolon, row sep=newline, /pgf/number format/read comma as period]{\simoverallactivetrans};
                \addplot [name path=a_top, color=red!50, draw opacity=0.5, forget plot] table [x=x, y=umean, col sep=semicolon, row sep=newline, /pgf/number format/read comma as period]{\simoverallactivetrans};
                \addplot[red!50,fill opacity=0.5, forget plot] fill between[of=a_top and a_down];
                
                \draw[black, thin, densely dotted] (axis cs:\pgfkeysvalueof{/pgfplots/xmin},0) -- (axis cs:\pgfkeysvalueof{/pgfplots/xmax},0);
                \legend{Random, Active}
                % \addplot table [x=x, y=Active, col sep=semicolon, row sep=newline, /pgf/number format/read comma as period]{\mydata};
                % \legend{$Random$,$Active$}
            \end{groupplot}
            \end{tikzpicture}

     \end{subfigure}
     \hfill
     \begin{subfigure}[b]{\columnwidth}
         \centering
         \begin{tikzpicture}
            \begin{groupplot}[group style={group size= 5 by 2,
                x descriptions at=edge bottom, 
%                y descriptions at=edge left, 
                ylabels at=edge left, 
                xlabels at=edge bottom,
                horizontal sep=0.3cm,
                vertical sep=0.1cm
                },
                xmajorgrids=true,
                ymajorgrids=true,
                grid style={line width=.1pt, draw=gray!10},major grid style={line width=.2pt,draw=gray!50},
                xtick pos=bottom,
                ytick pos=left,
                xmin=3,
                xmax=20,
                ylabel shift = -5pt,
                xlabel shift = -5pt,
                height=0.15*\height,
                scale only axis,
                %width=1.7cm,
                width=1.3cm,
                %ylabel={RMSE Rotation},
                xlabel={\# points},
                tick label style={font=\tiny},
                title style={yshift=-1.3ex, font=\tiny},
                label style={font=\tiny}
                ]
                
                % ================================LOADING=========================================
                %-- Loading bunny
                % Rotation
                \pgfplotstableread[col sep=semicolon]{data/sim_random_v_active/bunny_random_rotation.csv}\simbunnyrandomrotation;
                \pgfplotstableread[col sep=semicolon]{data/sim_random_v_active/bunny_active_rotation.csv}\simbunnyactiverotation;
                % Translation
                \pgfplotstableread[col sep=semicolon]{data/sim_random_v_active/bunny_random_translation.csv}\simbunnyrandomtranslation;
                \pgfplotstableread[col sep=semicolon]{data/sim_random_v_active/bunny_active_translation.csv}\simbunnyactivetranslation;
                
                
                %-- Loading Buddah
                %Rotation
                \pgfplotstableread[col sep=semicolon]{data/sim_random_v_active/buddah_random_rotation.csv}\simbuddahrandomrotation;
                \pgfplotstableread[col sep=semicolon]{data/sim_random_v_active/buddah_active_rotation.csv}\simbuddahactiverotation;
                %Translation
                \pgfplotstableread[col sep=semicolon]{data/sim_random_v_active/buddah_random_translation.csv}\simbuddahrandomtranslation;
                \pgfplotstableread[col sep=semicolon]{data/sim_random_v_active/buddah_active_translation.csv}\simbuddahactivetranslation;
                
                
                %-- Loading Dragon
                %Rotation
                \pgfplotstableread[col sep=semicolon]{data/sim_random_v_active/dragon_random_rotation.csv}\simdragonrandomrotation;
                \pgfplotstableread[col sep=semicolon]{data/sim_random_v_active/dragon_active_rotation.csv}\simdragonactiverotation;
                %Translation
                \pgfplotstableread[col sep=semicolon]{data/sim_random_v_active/dragon_random_translation.csv}\simdragonrandomtranslation;
                \pgfplotstableread[col sep=semicolon]{data/sim_random_v_active/dragon_active_translation.csv}\simdragonactivetranslation;
                
                
                %-- Loading Armadillo
                %Rotation
                \pgfplotstableread[col sep=semicolon]{data/sim_random_v_active/armadillo_random_rotation.csv}\simarmadillorandomrotation;
                \pgfplotstableread[col sep=semicolon]{data/sim_random_v_active/armadillo_active_rotation.csv}\simarmadilloactiverotation;        
                %Translation
                \pgfplotstableread[col sep=semicolon]{data/sim_random_v_active/armadillo_random_translation.csv}\simarmadillorandomtranslation;
                \pgfplotstableread[col sep=semicolon]{data/sim_random_v_active/armadillo_active_translation.csv}\simarmadilloactivetranslation;
                
                
                %-- Loading Lucy
                %Rotation
                \pgfplotstableread[col sep=semicolon]{data/sim_random_v_active/lucy_random_rotation.csv}\simlucyrandomrotation;
                \pgfplotstableread[col sep=semicolon]{data/sim_random_v_active/lucy_active_rotation.csv}\simlucyactiverotation;
                %Translation
                \pgfplotstableread[col sep=semicolon]{data/sim_random_v_active/lucy_random_translation.csv}\simlucyrandomtranslation;
                \pgfplotstableread[col sep=semicolon]{data/sim_random_v_active/lucy_active_translation.csv}\simlucyactivetranslation;
                
                
                %horizontal sep=1mm,
                %vertical sep=1mm},
                % =========================================================================
                
                
                % =====================================Rotation=====================================
                % Plot bunny
                \nextgroupplot[ylabel=\tiny{rmse (${}^o$)}, y label style={at={(0,0.5)}, font=\tiny, yshift=+1.5ex}, title=Bunny, title style={text depth = 0pt}]
                    %\node [draw=black] at (rel axis cs:0.8, 0.85){\includegraphics[width=0.8cm, height=0.8cm]{figures/bunny_crop.png}};
                    %\node [draw=black] at (rel axis cs:0.79, 0.81){\includegraphics[width=0.8cm, height=1cm]{figures/bunny_crop.png}};
                    % Plot Random
                    \addplot [color=green!60!black, line width=1.5pt, mark=none, dotted] table [x=x, y=mean, col sep=semicolon, row sep=newline, /pgf/number format/read comma as period]{\simbunnyrandomrotation};
                    % Plot Active
                    \addplot [color=red, line width=1.5pt] table [x=x, y=mean, col sep=semicolon, row sep=newline, /pgf/number format/read comma as period]{\simbunnyactiverotation};
                    
                    % Plot zero line
                    \draw[black, thin, densely dotted] (axis cs:\pgfkeysvalueof{/pgfplots/xmin},0) -- (axis cs:\pgfkeysvalueof{/pgfplots/xmax},0);
                    
                    %\node[anchor=north west, draw=black,fill=white] at (rel axis cs:0.02,0.98) {\footnotesize Bunny};
                    
                % Plot Buddha 
                \nextgroupplot[title=Buddah, title style={text depth = 0pt}]
                    % Plot Random 
                    %\node [draw=black] at (rel axis cs:0.79, 0.81){\includegraphics[width=0.8cm, height=1cm]{figures/buddah_crop.png}};
                    \addplot [color=green!60!black, line width=1.5pt, mark=none, dotted] table [x=x, y=mean, col sep=semicolon, row sep=newline, /pgf/number format/read comma as period]{\simbuddahrandomrotation};
                    % Plot Active
                    \addplot [color=red, line width=1.5pt] table [x=x, y=mean, col sep=semicolon, row sep=newline, /pgf/number format/read comma as period]{\simbuddahactiverotation};
                    % Plot zero line
                    \draw[black, thin, densely dotted] (axis cs:\pgfkeysvalueof{/pgfplots/xmin},0) -- (axis cs:\pgfkeysvalueof{/pgfplots/xmax},0);
                    
                    %\node[anchor=north west, draw=black,fill=white] at (rel axis cs:0.02,0.98) {\footnotesize Buddha};
                    
                % Plot Dragon
                \nextgroupplot[title=Dragon, title style={text depth = 0pt}]
                    %\node [draw=black] at (rel axis cs:0.78, 0.85){\includegraphics[width=1cm, height=0.8cm]{figures/dragon_crop.png}};
                    %\node [draw=black] at (rel axis cs:0.79, 0.81){\includegraphics[width=0.8cm, height=1cm]{figures/dragon_crop.png}};
                    % Plot Random 
                    \addplot [color=green!60!black, line width=1.5pt, mark=none, dotted] table [x=x, y=mean, col sep=semicolon, row sep=newline, /pgf/number format/read comma as period]{\simdragonrandomrotation};
                    % Plot Active
                    \addplot [color=red, line width=1.5pt] table [x=x, y=mean, col sep=semicolon, row sep=newline, /pgf/number format/read comma as period]{\simdragonactiverotation};
                    % Plot zero line
                    \draw[black, thin, densely dotted] (axis cs:\pgfkeysvalueof{/pgfplots/xmin},0) -- (axis cs:\pgfkeysvalueof{/pgfplots/xmax},0);
                    %\node[anchor=north west, draw=black,fill=white] at (rel axis cs:0.02,0.98) {\footnotesize Dragon};
                    
                % Plot Armadillo
                \nextgroupplot[title=Armadillo, title style={text depth = 0pt}]
                    %\node [draw=black] at (rel axis cs:0.79, 0.81){\includegraphics[width=0.8cm, height=1cm]{figures/armadillo_crop.png}};
                    % Plot Random 
                    \addplot [color=green!60!black, line width=1.5pt, mark=none, dotted] table [x=x, y=mean, col sep=semicolon, row sep=newline, /pgf/number format/read comma as period]{\simarmadillorandomrotation};
                    % Plot Active
                    \addplot [color=red, line width=1.5pt] table [x=x, y=mean, col sep=semicolon, row sep=newline, /pgf/number format/read comma as period]{\simarmadilloactiverotation};
                    % Plot zero line
                    \draw[black, thin, densely dotted] (axis cs:\pgfkeysvalueof{/pgfplots/xmin},0) -- (axis cs:\pgfkeysvalueof{/pgfplots/xmax},0);
                    
                    %\node[anchor=north west, draw=black,fill=white] at (rel axis cs:0.02,0.98) {\footnotesize Armadillo};
                    
                % Plot Lucy
                \nextgroupplot[title=Lucy, title style={text depth = 0pt}]
                    %\node [draw=black] at (rel axis cs:0.79, 0.81){\includegraphics[width=0.8cm, height=1cm]{figures/lucy_crop.png}};
                    % Plot Random 
                    \addplot [color=green!60!black, line width=1.5pt, mark=none, dotted] table [x=x, y=mean, col sep=semicolon, row sep=newline, /pgf/number format/read comma as period]{\simlucyrandomrotation};
                    % Plot Active
                    \addplot [color=red, line width=1.5pt] table [x=x, y=mean, col sep=semicolon, row sep=newline, /pgf/number format/read comma as period]{\simlucyactiverotation};
                    %\node[anchor=north west, draw=black,fill=white] at (rel axis cs:0.02,0.98) {\footnotesize Lucy};
                    
            
            % =====================================Translation=====================================
                % Plot bunny
                \nextgroupplot[ylabel = \tiny{rmse (cm)}, y label style={at={(0,0.5)}, font=\tiny, yshift=+1.5ex}]
                    %\node [draw=black] at (rel axis cs:0.8, 0.85){\includegraphics[width=0.8cm, height=0.8cm]{figures/bunny_crop.png}};
                    %\node [draw=black] at (rel axis cs:0.79, 0.81){\includegraphics[width=0.8cm, height=1cm]{figures/bunny_crop.png}};
                    % Plot Random
                    \addplot [color=green!60!black, line width=1.5pt, mark=none, dotted] table [x=x, y=mean, col sep=semicolon, row sep=newline, /pgf/number format/read comma as period]{\simbunnyrandomtranslation};
                    % Plot Active
                    \addplot [color=red, line width=1.5pt] table [x=x, y=mean, col sep=semicolon, row sep=newline, /pgf/number format/read comma as period]{\simbunnyactivetranslation};
                    
                    % Plot zero line
                    \draw[black, thin, densely dotted] (axis cs:\pgfkeysvalueof{/pgfplots/xmin},0) -- (axis cs:\pgfkeysvalueof{/pgfplots/xmax},0);
                    
                    %\node[anchor=north west, draw=black,fill=white] at (rel axis cs:0.02,0.98) {\footnotesize Bunny};
                    
                % Plot Buddha 
                \nextgroupplot
                    % Plot Random 
                    %\node [draw=black] at (rel axis cs:0.79, 0.81){\includegraphics[width=0.8cm, height=1cm]{figures/buddah_crop.png}};
                    \addplot [color=green!60!black, line width=1.5pt, mark=none, dotted] table [x=x, y=mean, col sep=semicolon, row sep=newline, /pgf/number format/read comma as period]{\simbuddahrandomtranslation};
                    % Plot Active
                    \addplot [color=red, line width=1.5pt] table [x=x, y=mean, col sep=semicolon, row sep=newline, /pgf/number format/read comma as period]{\simbuddahactivetranslation};
                    % Plot zero line
                    \draw[black, thin, densely dotted] (axis cs:\pgfkeysvalueof{/pgfplots/xmin},0) -- (axis cs:\pgfkeysvalueof{/pgfplots/xmax},0);
                    
                    %\node[anchor=north west, draw=black,fill=white] at (rel axis cs:0.02,0.98) {\footnotesize Buddha};
                    
                % Plot Dragon
                \nextgroupplot
                    %\node [draw=black] at (rel axis cs:0.78, 0.85){\includegraphics[width=1cm, height=0.8cm]{figures/dragon_crop.png}};
                    %\node [draw=black] at (rel axis cs:0.79, 0.81){\includegraphics[width=0.8cm, height=1cm]{figures/dragon_crop.png}};
                    % Plot Random 
                    \addplot [color=green!60!black, line width=1.5pt, mark=none, dotted] table [x=x, y=mean, col sep=semicolon, row sep=newline, /pgf/number format/read comma as period]{\simdragonrandomtranslation};
                    % Plot Active
                    \addplot [color=red, line width=1.5pt] table [x=x, y=mean, col sep=semicolon, row sep=newline, /pgf/number format/read comma as period]{\simdragonactivetranslation};
                    % Plot zero line
                    \draw[black, thin, densely dotted] (axis cs:\pgfkeysvalueof{/pgfplots/xmin},0) -- (axis cs:\pgfkeysvalueof{/pgfplots/xmax},0);
                    %\node[anchor=north west, draw=black,fill=white] at (rel axis cs:0.02,0.98) {\footnotesize Dragon};
                    
                % Plot Armadillo
                \nextgroupplot
                    %\node [draw=black] at (rel axis cs:0.79, 0.81){\includegraphics[width=0.8cm, height=1cm]{figures/armadillo_crop.png}};
                    % Plot Random 
                    \addplot [color=green!60!black, line width=1.5pt, mark=none, dotted] table [x=x, y=mean, col sep=semicolon, row sep=newline, /pgf/number format/read comma as period]{\simarmadillorandomtranslation};
                    % Plot Active
                    \addplot [color=red, line width=1.5pt] table [x=x, y=mean, col sep=semicolon, row sep=newline, /pgf/number format/read comma as period]{\simarmadilloactivetranslation};
                    % Plot zero line
                    \draw[black, thin, densely dotted] (axis cs:\pgfkeysvalueof{/pgfplots/xmin},0) -- (axis cs:\pgfkeysvalueof{/pgfplots/xmax},0);
                    
                    %\node[anchor=north west, draw=black,fill=white] at (rel axis cs:0.02,0.98) {\footnotesize Armadillo};
                    
                % Plot Lucy
                \nextgroupplot
                    %\node [draw=black] at (rel axis cs:0.79, 0.81){\includegraphics[width=0.8cm, height=1cm]{figures/lucy_crop.png}};
                    % Plot Random 
                    \addplot [color=green!60!black, line width=1.5pt, mark=none, dotted] table [x=x, y=mean, col sep=semicolon, row sep=newline, /pgf/number format/read comma as period]{\simlucyrandomtranslation};
                    % Plot Active
                    \addplot [color=red, line width=1.5pt] table [x=x, y=mean, col sep=semicolon, row sep=newline, /pgf/number format/read comma as period]{\simlucyactivetranslation};
                    %\node[anchor=north west, draw=black,fill=white] at (rel axis cs:0.02,0.98) {\footnotesize Lucy};
                    
            \end{groupplot}
            \end{tikzpicture}

     \end{subfigure}
     
    \caption{Simulation experiments on five meshes from the Stanford Scanning Repository}
    \label{fig:sim_random_active}
\end{figure}

==> figures/sim_random_v_active_old.tex <==
\newcommand\height{8cm}
\newcommand\width{\textwidth}
\pgfplotsset{every axis title/.append style={at={(0.1,0.8)}}}
\begin{figure*}[h!]
    \centering
    \begin{subfigure}[b]{0.4\textwidth}
         \centering
             \begin{tikzpicture}
            \begin{axis}[width=1.2*\width, 
            height=\height, 
            ylabel={RMSE Rotation}, 
            xlabel={\# points}, 
            ylabel shift = -10pt, 
            xlabel shift = -5pt,
            xmin=3,
            xmax=20]
            
            \pgfplotstableread[col sep=semicolon]{data/sim_random_v_active/overall_rotation_random.csv}\overallrandnomrot;
            %\pgfplotstableread[col sep=semicolon]{data/sim_random_v_active/overall_translation_random.csv}\overallrandomtransl;
            \pgfplotstableread[col sep=semicolon]{data/sim_random_v_active/overall_rotation_active.csv}\overallactiverot;
            %\pgfplotstableread[col sep=semicolon]{data/sim_random_v_active/overall_translation_active.csv}\overallactivetranls;
            
            
            \addplot [color=green, line width=1.5pt] table [x=x, y=mean, col sep=semicolon, row sep=newline, /pgf/number format/read comma as period]{\overallrandnomrot};
            \addplot [name path=r_down, color=green!50, draw opacity=0.5, forget plot] table [x=x, y=lmean, col sep=semicolon, row sep=newline, /pgf/number format/read comma as period]{\overallrandnomrot};
            \addplot [name path=r_top, color=green!50, draw opacity=0.5, forget plot] table [x=x, y=umean, col sep=semicolon, row sep=newline, /pgf/number format/read comma as period]{\overallrandnomrot};
            \addplot[green!50,fill opacity=0.5, forget plot] fill between[of=r_top and r_down];
            
            \addplot [color=red, line width=1.5pt] table [x=x, y=mean, col sep=semicolon, row sep=newline, /pgf/number format/read comma as period]{\overallactiverot};
            \addplot [name path=a_down, color=red!50, draw opacity=0.5, forget plot] table [x=x, y=lmean, col sep=semicolon, row sep=newline, /pgf/number format/read comma as period]{\overallactiverot};
            \addplot [name path=a_top, color=red!50, draw opacity=0.5, forget plot] table [x=x, y=umean, col sep=semicolon, row sep=newline, /pgf/number format/read comma as period]{\overallactiverot};
            \addplot[red!50,fill opacity=0.5, forget plot] fill between[of=a_top and a_down];
            
            \draw[black, thin, densely dotted] (axis cs:\pgfkeysvalueof{/pgfplots/xmin},0) -- (axis cs:\pgfkeysvalueof{/pgfplots/xmax},0);
            \legend{Random, Active}
            % \addplot table [x=x, y=Active, col sep=semicolon, row sep=newline, /pgf/number format/read comma as period]{\mydata};
            % \legend{$Random$,$Active$}
            \end{axis}
            \end{tikzpicture}

     \end{subfigure}
     \hfill
     \begin{subfigure}[b]{0.55\textwidth}
         \centering
         \begin{tikzpicture}
            \begin{groupplot}[group style={group size= 3 by 2, 
                x descriptions at=edge bottom, 
                y descriptions at=edge left, 
                ylabels at=edge left, 
                xlabels at=edge bottom,
                horizontal sep=0.1cm,
                vertical sep=0.1cm},
                xmin=3,
                xmax=20,
                ylabel shift = -5pt,
                xlabel shift = -5pt,
                height=0.393*\height,
                scale only axis,
                width=2.4cm,
                ylabel={RMSE Rotation},
                xlabel={\# points}
                ]
        
                % Loading bunny
                \pgfplotstableread[col sep=semicolon]{data/sim_random_v_active/bunny_random_rotation.csv}\bunnyrandomrotation;
                \pgfplotstableread[col sep=semicolon]{data/sim_random_v_active/bunny_active_rotation.csv}\bunnyactiverotation;
                
                % Loading Buddah
                \pgfplotstableread[col sep=semicolon]{data/sim_random_v_active/buddah_random_rotation.csv}\buddahrandomrotation;
                \pgfplotstableread[col sep=semicolon]{data/sim_random_v_active/buddah_active_rotation.csv}\buddahactiverotation;
                
                % Loading Dragon
                \pgfplotstableread[col sep=semicolon]{data/sim_random_v_active/dragon_random_rotation.csv}\dragonrandomrotation;
                \pgfplotstableread[col sep=semicolon]{data/sim_random_v_active/dragon_active_rotation.csv}\dragonactiverotation;
                
                % Loading Armadillo
                \pgfplotstableread[col sep=semicolon]{data/sim_random_v_active/armadillo_random_rotation.csv}\armadillorandomrotation;
                \pgfplotstableread[col sep=semicolon]{data/sim_random_v_active/armadillo_active_rotation.csv}\armadilloactiverotation;        
                
                % Loading Statue
                \pgfplotstableread[col sep=semicolon]{data/sim_random_v_active/statue_random_rotation.csv}\statuerandomrotation;
                \pgfplotstableread[col sep=semicolon]{data/sim_random_v_active/statue_active_rotation.csv}\statueactiverotation;   
                
                %horizontal sep=1mm,
                %vertical sep=1mm},
                % Plot bunny
                \nextgroupplot
                    % Plot Random
                    \addplot [color=green, line width=1.5pt] table [x=x, y=mean, col sep=semicolon, row sep=newline, /pgf/number format/read comma as period]{\bunnyrandomrotation};
                    % Plot Active
                    \addplot [color=red, line width=1.5pt] table [x=x, y=mean, col sep=semicolon, row sep=newline, /pgf/number format/read comma as period]{\bunnyactiverotation};
                    
                    % Plot zero line
                    \draw[black, thin, densely dotted] (axis cs:\pgfkeysvalueof{/pgfplots/xmin},0) -- (axis cs:\pgfkeysvalueof{/pgfplots/xmax},0);
                    
                    \node[anchor=north west, draw=black,fill=white] at (rel axis cs:0.02,0.98) {\footnotesize Bunny};
                    
                % Plot Buddha 
                \nextgroupplot
                    % Plot Random 
                    \addplot [color=green, line width=1.5pt] table [x=x, y=mean, col sep=semicolon, row sep=newline, /pgf/number format/read comma as period]{\buddahrandomrotation};
                    % Plot Active
                    \addplot [color=red, line width=1.5pt] table [x=x, y=mean, col sep=semicolon, row sep=newline, /pgf/number format/read comma as period]{\buddahactiverotation};
                    % Plot zero line
                    \draw[black, thin, densely dotted] (axis cs:\pgfkeysvalueof{/pgfplots/xmin},0) -- (axis cs:\pgfkeysvalueof{/pgfplots/xmax},0);
                    
                    \node[anchor=north west, draw=black,fill=white] at (rel axis cs:0.02,0.98) {\footnotesize Buddha};
                    
                % Plot Dragon
                \nextgroupplot
                    % Plot Random 
                    \addplot [color=green, line width=1.5pt] table [x=x, y=mean, col sep=semicolon, row sep=newline, /pgf/number format/read comma as period]{\dragonrandomrotation};
                    % Plot Active
                    \addplot [color=red, line width=1.5pt] table [x=x, y=mean, col sep=semicolon, row sep=newline, /pgf/number format/read comma as period]{\dragonactiverotation};
                    % Plot zero line
                    \draw[black, thin, densely dotted] (axis cs:\pgfkeysvalueof{/pgfplots/xmin},0) -- (axis cs:\pgfkeysvalueof{/pgfplots/xmax},0);
                    \node[anchor=north west, draw=black,fill=white] at (rel axis cs:0.02,0.98) {\footnotesize Dragon};
                    
                % Plot Armadillo
                \nextgroupplot
                    % Plot Random 
                    \addplot [color=green, line width=1.5pt] table [x=x, y=mean, col sep=semicolon, row sep=newline, /pgf/number format/read comma as period]{\armadillorandomrotation};
                    % Plot Active
                    \addplot [color=red, line width=1.5pt] table [x=x, y=mean, col sep=semicolon, row sep=newline, /pgf/number format/read comma as period]{\armadilloactiverotation};
                    % Plot zero line
                    \draw[black, thin, densely dotted] (axis cs:\pgfkeysvalueof{/pgfplots/xmin},0) -- (axis cs:\pgfkeysvalueof{/pgfplots/xmax},0);
                    
                    \node[anchor=north west, draw=black,fill=white] at (rel axis cs:0.02,0.98) {\footnotesize Armadillo};
                    
                % Plot Statue
                \nextgroupplot
                    % Plot Random 
                    \addplot [color=green, line width=1.5pt] table [x=x, y=mean, col sep=semicolon, row sep=newline, /pgf/number format/read comma as period]{\statuerandomrotation};
                    % Plot Active
                    \addplot [color=red, line width=1.5pt] table [x=x, y=mean, col sep=semicolon, row sep=newline, /pgf/number format/read comma as period]{\statueactiverotation};
                    % Plot zero line
                    \draw[black, thin, densely dotted] (axis cs:\pgfkeysvalueof{/pgfplots/xmin},0) -- (axis cs:\pgfkeysvalueof{/pgfplots/xmax},0);
                    
                    \node[anchor=north west, draw=black,fill=white] at (rel axis cs:0.02,0.98) {\footnotesize Statue};
                    
                % Plot Lucy
                \nextgroupplot
                    % Plot Random 
                    \addplot [color=green, line width=1.5pt] table [x=x, y=mean, col sep=semicolon, row sep=newline, /pgf/number format/read comma as period]{\statuerandomrotation};
                    % Plot Active
                    \addplot [color=red, line width=1.5pt] table [x=x, y=mean, col sep=semicolon, row sep=newline, /pgf/number format/read comma as period]{\statueactiverotation};
                    \node[anchor=north west, draw=black,fill=white] at (rel axis cs:0.02,0.98) {\footnotesize Lucy};
                    
            \end{groupplot}
            \end{tikzpicture}

     \end{subfigure}
     
    \caption{Simulation experimental results demonstrating the RMSE error for rotation}
    \label{fig:sim_random_active}
\end{figure*}


%----------------------------Newest version----------------------------------
\newcommand\height{8cm}
\newcommand\width{\textwidth}
\pgfplotsset{every axis title/.append style={at={(0.1,0.8)}}}
\begin{figure*}[h!]
    \centering
    \begin{subfigure}[b]{0.4\textwidth}
         \centering
             \begin{tikzpicture}
            \begin{axis}[width=1.2*\width, 
            height=\height, 
            ylabel={RMSE Rotation}, 
            xlabel={\# points}, 
            ylabel shift = -10pt, 
            xlabel shift = -5pt,
            xmin=3,
            xmax=20]
            
            \pgfplotstableread[col sep=semicolon]{data/sim_random_v_active/overall_rotation_random.csv}\overallrandnomrot;
            %\pgfplotstableread[col sep=semicolon]{data/sim_random_v_active/overall_translation_random.csv}\overallrandomtransl;
            \pgfplotstableread[col sep=semicolon]{data/sim_random_v_active/overall_rotation_active.csv}\overallactiverot;
            %\pgfplotstableread[col sep=semicolon]{data/sim_random_v_active/overall_translation_active.csv}\overallactivetranls;
            
            
            \addplot [color=green, line width=1.5pt] table [x=x, y=mean, col sep=semicolon, row sep=newline, /pgf/number format/read comma as period]{\overallrandnomrot};
            \addplot [name path=r_down, color=green!50, draw opacity=0.5, forget plot] table [x=x, y=lmean, col sep=semicolon, row sep=newline, /pgf/number format/read comma as period]{\overallrandnomrot};
            \addplot [name path=r_top, color=green!50, draw opacity=0.5, forget plot] table [x=x, y=umean, col sep=semicolon, row sep=newline, /pgf/number format/read comma as period]{\overallrandnomrot};
            \addplot[green!50,fill opacity=0.5, forget plot] fill between[of=r_top and r_down];
            
            \addplot [color=red, line width=1.5pt] table [x=x, y=mean, col sep=semicolon, row sep=newline, /pgf/number format/read comma as period]{\overallactiverot};
            \addplot [name path=a_down, color=red!50, draw opacity=0.5, forget plot] table [x=x, y=lmean, col sep=semicolon, row sep=newline, /pgf/number format/read comma as period]{\overallactiverot};
            \addplot [name path=a_top, color=red!50, draw opacity=0.5, forget plot] table [x=x, y=umean, col sep=semicolon, row sep=newline, /pgf/number format/read comma as period]{\overallactiverot};
            \addplot[red!50,fill opacity=0.5, forget plot] fill between[of=a_top and a_down];
            
            \draw[black, thin, densely dotted] (axis cs:\pgfkeysvalueof{/pgfplots/xmin},0) -- (axis cs:\pgfkeysvalueof{/pgfplots/xmax},0);
            \legend{Random, Active}
            % \addplot table [x=x, y=Active, col sep=semicolon, row sep=newline, /pgf/number format/read comma as period]{\mydata};
            % \legend{$Random$,$Active$}
            \end{axis}
            \end{tikzpicture}

     \end{subfigure}
     \hfill
     \begin{subfigure}[b]{0.55\textwidth}
         \centering
         \begin{tikzpicture}
            \begin{groupplot}[group style={group size= 3 by 2, 
                x descriptions at=edge bottom, 
%                y descriptions at=edge left, 
                ylabels at=edge left, 
                xlabels at=edge bottom,
                horizontal sep=0.65cm,
                vertical sep=0.1cm
                },
                xtick pos=bottom,
                ytick pos=left,
                xmin=3,
                xmax=20,
                ylabel shift = -5pt,
                xlabel shift = -5pt,
                height=0.393*\height,
                scale only axis,
                width=2.4cm,
                ylabel={RMSE Rotation},
                xlabel={\# points}
                ]
        
                % Loading bunny
                \pgfplotstableread[col sep=semicolon]{data/sim_random_v_active/bunny_random_rotation.csv}\bunnyrandomrotation;
                \pgfplotstableread[col sep=semicolon]{data/sim_random_v_active/bunny_active_rotation.csv}\bunnyactiverotation;
                
                % Loading Buddah
                \pgfplotstableread[col sep=semicolon]{data/sim_random_v_active/buddah_random_rotation.csv}\buddahrandomrotation;
                \pgfplotstableread[col sep=semicolon]{data/sim_random_v_active/buddah_active_rotation.csv}\buddahactiverotation;
                
                % Loading Dragon
                \pgfplotstableread[col sep=semicolon]{data/sim_random_v_active/dragon_random_rotation.csv}\dragonrandomrotation;
                \pgfplotstableread[col sep=semicolon]{data/sim_random_v_active/dragon_active_rotation.csv}\dragonactiverotation;
                
                % Loading Armadillo
                \pgfplotstableread[col sep=semicolon]{data/sim_random_v_active/armadillo_random_rotation.csv}\armadillorandomrotation;
                \pgfplotstableread[col sep=semicolon]{data/sim_random_v_active/armadillo_active_rotation.csv}\armadilloactiverotation;        
                
                % Loading Statue
                \pgfplotstableread[col sep=semicolon]{data/sim_random_v_active/statue_random_rotation.csv}\statuerandomrotation;
                \pgfplotstableread[col sep=semicolon]{data/sim_random_v_active/statue_active_rotation.csv}\statueactiverotation;   
                
                %horizontal sep=1mm,
                %vertical sep=1mm},
                % Plot bunny
                \nextgroupplot
                    %\node [draw=black] at (rel axis cs:0.8, 0.85){\includegraphics[width=0.8cm, height=0.8cm]{figures/bunny_crop.png}};
                    \node [draw=black] at (rel axis cs:0.79, 0.81){\includegraphics[width=0.8cm, height=1cm]{figures/bunny_crop.png}};
                    % Plot Random
                    \addplot [color=green, line width=1.5pt] table [x=x, y=mean, col sep=semicolon, row sep=newline, /pgf/number format/read comma as period]{\bunnyrandomrotation};
                    % Plot Active
                    \addplot [color=red, line width=1.5pt] table [x=x, y=mean, col sep=semicolon, row sep=newline, /pgf/number format/read comma as period]{\bunnyactiverotation};
                    
                    % Plot zero line
                    \draw[black, thin, densely dotted] (axis cs:\pgfkeysvalueof{/pgfplots/xmin},0) -- (axis cs:\pgfkeysvalueof{/pgfplots/xmax},0);
                    
                    %\node[anchor=north west, draw=black,fill=white] at (rel axis cs:0.02,0.98) {\footnotesize Bunny};
                    
                % Plot Buddha 
                \nextgroupplot
                    % Plot Random 
                    \node [draw=black] at (rel axis cs:0.79, 0.81){\includegraphics[width=0.8cm, height=1cm]{figures/buddah_crop.png}};
                    \addplot [color=green, line width=1.5pt] table [x=x, y=mean, col sep=semicolon, row sep=newline, /pgf/number format/read comma as period]{\buddahrandomrotation};
                    % Plot Active
                    \addplot [color=red, line width=1.5pt] table [x=x, y=mean, col sep=semicolon, row sep=newline, /pgf/number format/read comma as period]{\buddahactiverotation};
                    % Plot zero line
                    \draw[black, thin, densely dotted] (axis cs:\pgfkeysvalueof{/pgfplots/xmin},0) -- (axis cs:\pgfkeysvalueof{/pgfplots/xmax},0);
                    
                    %\node[anchor=north west, draw=black,fill=white] at (rel axis cs:0.02,0.98) {\footnotesize Buddha};
                    
                % Plot Dragon
                \nextgroupplot
                    %\node [draw=black] at (rel axis cs:0.78, 0.85){\includegraphics[width=1cm, height=0.8cm]{figures/dragon_crop.png}};
                    \node [draw=black] at (rel axis cs:0.79, 0.81){\includegraphics[width=0.8cm, height=1cm]{figures/dragon_crop.png}};
                    % Plot Random 
                    \addplot [color=green, line width=1.5pt] table [x=x, y=mean, col sep=semicolon, row sep=newline, /pgf/number format/read comma as period]{\dragonrandomrotation};
                    % Plot Active
                    \addplot [color=red, line width=1.5pt] table [x=x, y=mean, col sep=semicolon, row sep=newline, /pgf/number format/read comma as period]{\dragonactiverotation};
                    % Plot zero line
                    \draw[black, thin, densely dotted] (axis cs:\pgfkeysvalueof{/pgfplots/xmin},0) -- (axis cs:\pgfkeysvalueof{/pgfplots/xmax},0);
                    %\node[anchor=north west, draw=black,fill=white] at (rel axis cs:0.02,0.98) {\footnotesize Dragon};
                    
                % Plot Armadillo
                \nextgroupplot
                    \node [draw=black] at (rel axis cs:0.79, 0.81){\includegraphics[width=0.8cm, height=1cm]{figures/armadillo_crop.png}};
                    % Plot Random 
                    \addplot [color=green, line width=1.5pt] table [x=x, y=mean, col sep=semicolon, row sep=newline, /pgf/number format/read comma as period]{\armadillorandomrotation};
                    % Plot Active
                    \addplot [color=red, line width=1.5pt] table [x=x, y=mean, col sep=semicolon, row sep=newline, /pgf/number format/read comma as period]{\armadilloactiverotation};
                    % Plot zero line
                    \draw[black, thin, densely dotted] (axis cs:\pgfkeysvalueof{/pgfplots/xmin},0) -- (axis cs:\pgfkeysvalueof{/pgfplots/xmax},0);
                    
                    %\node[anchor=north west, draw=black,fill=white] at (rel axis cs:0.02,0.98) {\footnotesize Armadillo};
                    
                % Plot Statue
                \nextgroupplot
                    \node [draw=black] at (rel axis cs:0.79, 0.81){\includegraphics[width=0.8cm, height=1cm]{figures/statue_crop.png}};
                    % Plot Random 
                    \addplot [color=green, line width=1.5pt] table [x=x, y=mean, col sep=semicolon, row sep=newline, /pgf/number format/read comma as period]{\statuerandomrotation};
                    % Plot Active
                    \addplot [color=red, line width=1.5pt] table [x=x, y=mean, col sep=semicolon, row sep=newline, /pgf/number format/read comma as period]{\statueactiverotation};
                    % Plot zero line
                    \draw[black, thin, densely dotted] (axis cs:\pgfkeysvalueof{/pgfplots/xmin},0) -- (axis cs:\pgfkeysvalueof{/pgfplots/xmax},0);
                    
                    %\node[anchor=north west, draw=black,fill=white] at (rel axis cs:0.02,0.98) {\footnotesize Statue};
                    
                % Plot Lucy
                \nextgroupplot
                    \node [draw=black] at (rel axis cs:0.79, 0.81){\includegraphics[width=0.8cm, height=1cm]{figures/lucy_crop.png}};
                    % Plot Random 
                    \addplot [color=green, line width=1.5pt] table [x=x, y=mean, col sep=semicolon, row sep=newline, /pgf/number format/read comma as period]{\statuerandomrotation};
                    % Plot Active
                    \addplot [color=red, line width=1.5pt] table [x=x, y=mean, col sep=semicolon, row sep=newline, /pgf/number format/read comma as period]{\statueactiverotation};
                    %\node[anchor=north west, draw=black,fill=white] at (rel axis cs:0.02,0.98) {\footnotesize Lucy};
                    
            \end{groupplot}
            \end{tikzpicture}

     \end{subfigure}
     
    \caption{Simulation experimental results demonstrating the RMSE error for rotation}
    \label{fig:sim_random_active}
\end{figure*}
